AGS-Mesh: Adaptive Gaussian Splatting and Meshing with Geometric Priors for Indoor Room Reconstruction Using Smartphones

Geometric priors are often used to enhance 3D reconstruction. With many smartphones featuring low-resolution depth sensors and the prevalence of off-the-shelf monocular geometry estimators, incorporating geometric priors as regularization signals has become common in 3D vision tasks. However, the accuracy of depth estimates from mobile devices is typically poor for highly detailed geometry, and monocular estimators often suffer from poor multi-view consistency and precision. In this work, we propose an approach for joint surface depth and normal refinement of Gaussian Splatting methods for accurate 3D reconstruction of indoor scenes. We develop supervision strategies that adaptively filters low-quality depth and normal estimates by comparing the consistency of the priors during optimization. We mitigate regularization in regions where prior estimates have high uncertainty or ambiguities. Our filtering strategy and optimization design demonstrate significant improvements in both mesh estimation and novel-view synthesis for both 3D and 2D Gaussian Splatting-based methods on challenging indoor room datasets. Furthermore, we explore the use of alternative meshing strategies for finer geometry extraction. We develop a scale-aware meshing strategy inspired by TSDF and octree-based isosurface extraction, which recovers finer details from Gaussian models compared to other commonly used open-source meshing tools. Our code is released in https://xuqianren.github.io/ags_mesh_website/.

==> author-kit-3DV2025-v1/tables/ablation_mesh.tex <==
\begin{figure}[t]
\centering
\hspace{-20pt}
    \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \subcaption*{Reference}
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/gt_isooctree.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.9,-1.3) rectangle (-0.6,0.4);
                \end{tikzpicture}
            \end{subfigure}
        \hspace{-24pt}
         \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \subcaption*{GT RGB}
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/frame_00260.jpeg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.9,-1.3) rectangle (-0.6,0.4);
                \end{tikzpicture}
            \end{subfigure}
        \hspace{-24pt}
 \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \subcaption*{Full}
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/full_isooctree.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.9,-1.3) rectangle (-0.6,0.4);
                \end{tikzpicture}
            \end{subfigure}
  \hspace{-18pt}
\begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/wo_isooctree.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.9,-1.3) rectangle (-0.6,0.4);
                    \node[font=\small, rotate=270, anchor=north] at (1.4, 0) {w/o IsoOctree};
                    \node[font=\small, rotate=0, anchor=north] at (-0.0, 1.76) {Ablation};
                \end{tikzpicture}
            \end{subfigure}
\hspace{-20pt}

    \hspace{-20pt}
    \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/gt_mesh.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.6,-0.2) rectangle (0.9,0.4);
                \end{tikzpicture}
            \end{subfigure}
        \hspace{-24pt}
         \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/frame_00055.jpeg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.6,-0.2) rectangle (0.9,0.4);
                \end{tikzpicture}
            \end{subfigure}
        \hspace{-24pt}
 \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/vr_full_anr_mesh.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.6,-0.2) rectangle (0.9,0.4);
                \end{tikzpicture}
            \end{subfigure}
  \hspace{-18pt}
\begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/vr_wo_anr_mesh.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.6,-0.2) rectangle (0.9,0.4);
                    \node[font=\small, rotate=270, anchor=north] at (1.4, 0) {w/o ANR};
                \end{tikzpicture}
            \end{subfigure}
\hspace{-20pt}

    \hspace{-20pt}
   \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/gt.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.9,-1.3) rectangle (-0.3,-0.4);
                \end{tikzpicture}
            \end{subfigure}
        \hspace{-24pt}
         \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/frame_00313.jpeg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.9,-1.3) rectangle (-0.3,-0.4);
                \end{tikzpicture}
            \end{subfigure}
        \hspace{-24pt}
 \begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/full.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.9,-1.3) rectangle (-0.3,-0.4);
                \end{tikzpicture}
            \end{subfigure}
  \hspace{-18pt}
\begin{subfigure}[b]{0.15\textwidth}
                \centering
                \begin{tikzpicture}
                    \node [inner sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.6cm]{author-kit-3DV2025-v1/Figures/figure5/wo_dnc.jpg}};
                    \node[font=\tiny, text=white] at (0.2,-1.1) {};
                    \draw[yellow,thick] (-0.9,-1.3) rectangle (-0.3,-0.4);
                    \node[font=\small, rotate=270, anchor=north] at (1.4, 0) {w/o DNC};
                \end{tikzpicture}
            \end{subfigure}
\hspace{-20pt}
  \caption{\textbf{Qualitative comparison with our optimization strategy.} IsoOctree mesh extraction can efficiently generate a smoother surface compared to the TSDF \cite{Zhou2018} baseline. Furthermore, our adaptive regularization terms help mitigate misleading reconstruction caused by inaccurate geometric priors.}
  \vspace{-0.5cm}
  \label{fig:ablation_mesh}
\end{figure}

==> author-kit-3DV2025-v1/tables/filter.tex <==
\begin{figure*}[t]
    \centering
    \hspace{-40pt}
    \begin{minipage}[b]{\textwidth} % Adjust width as needed
        \centering
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/sauna.jpeg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth7.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth_filter7.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/gt_normal7.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/prefilter_normal7.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \centering
    \end{minipage}
    \hspace{-40pt}

    \hspace{-40pt}
    \begin{minipage}[b]{\textwidth} % Adjust width as needed
        \centering
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/frame_00002.jpeg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth2.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth_filter2.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/gt_normal2.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/normal_filter2.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \centering
    \end{minipage}
    \hspace{-40pt}

    \hspace{-40pt}
    \begin{minipage}[b]{\textwidth} % Adjust width as needed
        \centering
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/frame_00418.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth6.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth_filter6.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/gt_normal6.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/prefilter_normal6.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \centering
    \end{minipage}
    \hspace{-40pt}

    \hspace{-40pt}
    \begin{minipage}[b]{\textwidth} % Adjust width as needed
        \centering
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/frame_00064.jpeg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth4.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth_filter4.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/gt_normal4.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/prefilter_normal4.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
        \end{subfigure}
        \centering
    \end{minipage}
    \hspace{-40pt}

    \hspace{-40pt}
    \begin{minipage}[b]{\textwidth} % Adjust width as needed
        \centering
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/frame_00001.jpeg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
            \subcaption*{GT RGB}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth5.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
            \subcaption*{Sensor depth}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/depth_filter5.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
            \subcaption*{Depth after DNC}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/gt_normal5.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
            \subcaption*{Predicted Normal}
        \end{subfigure}
        \hspace{-37pt}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}
                \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=4cm]{author-kit-3DV2025-v1/Figures/figure6/prefilter_normal5.jpg}};
                \node[font=\tiny, text=white] at (0.2,-1.1) {};
            \end{tikzpicture}
            \subcaption*{Normal after ANR}
        \end{subfigure}
        \centering
    \end{minipage}
    \hspace{-40pt}
    \caption{Qualitative visuals of our Depth Normal Consistency (DNR) and Adaptive Normal Regularization (ANR) terms. We visualize sensor depth and normals obtained from a pretrained network \cite{eftekhar2021omnidata} after our filtering strategies. Our approach effectively filters out unreliable depth and normal values, especially in areas near boundaries, edges, and distant regions, leading to a more robust optimization process with more reliable prior regularization.}
    \label{fig:filter_cmp}
\end{figure*}

==> author-kit-3DV2025-v1/tables/main_figure_mesh.tex <==
\begin{figure*}[h!]
\centering
\hspace{-10pt}
\begin{tikzpicture}[inner sep=0,minimum width=8em]%
    \node[anchor=center, rotate=90] (label-top) at (0,0) {\texttt{honka}};
\end{tikzpicture}%
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/honka_3dgs.jpg}};
\end{tikzpicture}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/honka_sugar.jpg}};
\end{tikzpicture}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/honka_gof.jpg}};
\end{tikzpicture}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/honka_splatfacto.jpg}};
\end{tikzpicture}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/honka_dnsplatterpp.jpg}};
\end{tikzpicture}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/honka_2dgs.jpg}};
\end{tikzpicture}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/honka_2dgs_our.jpg}};
\end{tikzpicture}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/honka_gt.jpg}};
\end{tikzpicture}
\end{subfigure}%
\hspace{-11pt}
\\
\hspace{-11pt}
\hspace{-11pt}
\begin{tikzpicture}[inner sep=0,minimum width=9em]%
    \node[anchor=center, rotate=90] (label-top) at (0,0) {\texttt{coffee\_room}};
\end{tikzpicture}%
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/3dgs.jpg}};
\end{tikzpicture}
\subcaption*{3DGS~\cite{kerbl20233d}}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/sugar.jpg}};
\end{tikzpicture}
\subcaption*{SuGaR~\cite{guedon2023sugar}}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/gof.jpg}};
\end{tikzpicture}
\subcaption*{GOF~\cite{yu2024gaussian}}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/coffee_room_splatfacto.jpg}};
\end{tikzpicture}
\subcaption*{Splatfacto}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/coffee_room_dnsplatterpp.jpg}};
\end{tikzpicture}
\subcaption*{Splatfacto + Ours}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/2dgs.jpg}};
\end{tikzpicture}
\subcaption*{2DGS~\cite{Huang2DGS2024}}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/2dgs_our.jpg}};
\end{tikzpicture}
\subcaption*{2DGS + Ours}
\end{subfigure}%
\hspace{-11pt}
\begin{subfigure}[b]{0.14\textwidth}
\centering
\begin{tikzpicture}
\node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[height=2.85cm]{author-kit-3DV2025-v1/Figures/figure3/gt.jpg}};
\end{tikzpicture}
\subcaption*{\textbf{GT}}
\end{subfigure}%
\hspace{-11pt}
\vspace{-0.5em}
\caption{We demonstrate our method with two Gaussian-based methods DN-Splatter~\cite{turkulainen2024dn} and 2DGS~\cite{Huang2DGS2024} with qualitative visuals of the reconstructed meshes for the "honka" (top) and "coffee\textunderscore room" (bottom) scenes from the MuSHRoom dataset. Geometric priors significantly aid in surface optimization for the Gaussian models.}
\vspace{-1.2em}
\label{fig:different-method-cmp}
\end{figure*}


==> author-kit-3DV2025-v1/tables/nvs_cmp.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.9\linewidth]{author-kit-3DV2025-v1/Figures/nvs/hstack_long_frame_00084.jpg}};
    \end{tikzpicture}
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.9\linewidth]{author-kit-3DV2025-v1/Figures/nvs/hstack_short_frame_00008.jpg}};
    \end{tikzpicture}
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.9\linewidth]{author-kit-3DV2025-v1/Figures/nvs/hstack_short_frame_00034.jpg}};
    \end{tikzpicture}
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.9\linewidth]{author-kit-3DV2025-v1/Figures/nvs/hstack_short_frame_00138.jpg}};
    \end{tikzpicture}
    \begin{tikzpicture}
        \node at (-6.3, -2.4) {\small \textbf{2DGS}\cite{Huang2DGS2024}};
        \node at (-3, -2.4) {\small \textbf{2DGS + Ours}};
        \node at (0, -2.4) {\small \textbf{Reference}};
        \node at (3.3, -2.4) {\small \textbf{$l_2$ contrib. }};
        \node at (6.5, -2.4) {\small \textbf{$\Delta l_2$}};
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Novel view synthesis comparisons on the MuSHRoom dataset. From left to right: 2DGS \cite{Huang2DGS2024} baseline, 2DGS with our proposed DNC and ANR optimization strategies, reference evaluation image,  $l_2$ error contributions, 2DGS + Ours (red: $30\%$, yellow: $60\%$, white: $10\%$); $l_2$ error differences 2DGS + Ours vs 2DGS (red: higher error, blue: lower error). }
    \label{fig:nvs}
\end{figure*}

==> author-kit-3DV2025-v1/tables/supp_mesh_figs_m.tex <==
\newcommand*\rot{\rotatebox{90}}
\newcommand{\fourwidth}{0.236\textwidth}

\begin{figure*}[t!]
    \centering
    \setlength{\tabcolsep}{0.1em}
    \renewcommand{\arraystretch}{0.8}
    \hfill{}\hspace*{-0.5em}
    \footnotesize
    \begin{tabular}{ccccc}
    \rot{\qquad\qquad\quad Reference}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/gt_mesh2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/gt_normal2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/gt_mesh.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/gt_normal.jpg}};
    \end{tikzpicture}
    \\
    \rot{\qquad\qquad Splatfacto~\cite{nerfstudio}}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/splatfacto_mesh2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/splatfacto_normal2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/splatfacto_mesh.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/splatfacto_normal.jpg}};
    \end{tikzpicture}
    \\
    \rot{\qquad Splatfacto~\cite{nerfstudio} + Ours}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/splatfacto_our_mesh2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/splatfacto_our_normal2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/splatfacto_our_mesh.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/splatfacto_our_normal.jpg}};
    \end{tikzpicture}
    \\
    \rot{\qquad\qquad 2DGS~\cite{Huang2DGS2024}}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/2dgs_mesh2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/2dgs_normal2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/2dgs.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
       \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/2dgs_normal.jpg}};
    \end{tikzpicture}
    \\
    \rot{\qquad\qquad 2DGS~\cite{Huang2DGS2024} + Ours}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/2dgs_our_mesh2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/2dgs_our_normal2.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/2dgs_our.jpg}};
    \end{tikzpicture}&
    \begin{tikzpicture}
        \node [inner sep=0pt,outer sep=0pt,clip,rounded corners=2pt] at (0,0) {\includegraphics[width=0.24\linewidth]{author-kit-3DV2025-v1/Figures/figure4/2dgs_our_normal.jpg}};
    \end{tikzpicture}
\end{tabular}
  \caption{Qualitative mesh comparison for the "8b5caf3398" scene from ScanNet++ dataset.}
  \label{fig:scannetpp-cmp}
\end{figure*}
